Dynamical Interpretation of the Nucleon-Nucleon Interaction and Exchange Currents in the Large $N_C$ Limit

Expression of the nucleon-nucleon Interaction to order $1/N_C$ in terms of Fermi Invariants allows a dynamical interpretation of the interaction and leads to a consistent construction of the associated interaction currents to order $1/N_C$. The numerically significant components of 4 different modern realistic phenomenological interaction models are shown to admit very similar meson exchange interpretations in the large $N_C$ limit. Moreover the ratio of the volume integrals of the leading, next-to-leading and next-to-next leading order terms in these interaction models is roughly 300:5-10:0.1, which corresponds fairly well to the ratios of $1/N_C^2$ between the terms that would be suggested by the $1/N_C$ expansion if $N_C=3$. The $N_C$ dependence of the electromagnetic and axial interaction currents that are associated with these interaction components is derived and compared to that of the corresponding single nucleon currents.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
0100664000076700007670000003222007443654345011317 0ustar  RiskaRiska%!PS-Adobe-2.0 EPSF-2.0
%%Title: Xvspl.eps
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Mar 13 15:49:23 2002
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -46 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
798 420 M
63 0 V
6101 0 R
-63 0 V
714 420 M
(-2000) Rshow
798 1056 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(-1500) Rshow
798 1692 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(-1000) Rshow
798 2328 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(-500) Rshow
798 2964 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(0) Rshow
798 3600 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(500) Rshow
798 4236 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(1000) Rshow
798 4872 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(1500) Rshow
798 420 M
0 63 V
0 4389 R
0 -63 V
798 280 M
(0) Cshow
1414 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.2) Cshow
2031 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.4) Cshow
2647 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.6) Cshow
3264 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.8) Cshow
3880 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1) Cshow
4496 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.2) Cshow
5113 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.4) Cshow
5729 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.6) Cshow
6346 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.8) Cshow
6962 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(2) Cshow
1.000 UL
LTb
798 420 M
6164 0 V
0 4452 V
-6164 0 V
798 420 L
140 2646 M
currentpoint gsave translate 90 rotate 0 0 M
([MeV]) Cshow
grestore
3880 70 M
(R [fermi]) Cshow
1.000 UL
LT0
6311 4739 M
(V18 SCALAR) Rshow
6395 4739 M
399 0 V
921 3473 M
124 -47 V
123 -74 V
123 -96 V
123 -111 V
124 -118 V
123 -119 V
123 -111 V
124 -98 V
123 -83 V
123 -63 V
123 -44 V
124 -26 V
123 -8 V
123 6 V
123 18 V
124 27 V
123 34 V
123 38 V
124 39 V
123 39 V
123 38 V
123 35 V
124 32 V
123 29 V
123 26 V
124 22 V
123 18 V
123 16 V
123 13 V
124 11 V
123 9 V
123 7 V
124 6 V
123 4 V
123 4 V
123 3 V
124 2 V
123 2 V
123 2 V
123 1 V
124 1 V
123 1 V
123 0 V
124 1 V
123 0 V
123 1 V
123 0 V
124 0 V
123 1 V
1.000 UL
LT1
6311 4599 M
(CD Bonn) Rshow
6395 4599 M
399 0 V
1908 538 M
123 541 V
123 407 V
123 307 V
124 235 V
123 182 V
123 141 V
123 111 V
124 88 V
123 70 V
123 57 V
124 46 V
123 37 V
123 31 V
123 26 V
124 21 V
123 18 V
123 15 V
124 12 V
123 11 V
123 9 V
123 8 V
124 7 V
123 5 V
123 5 V
124 5 V
123 3 V
123 4 V
123 3 V
124 2 V
123 2 V
123 2 V
123 2 V
124 1 V
123 2 V
123 1 V
124 1 V
123 1 V
123 0 V
123 1 V
124 1 V
123 0 V
1.000 UL
LT2
6311 4459 M
(NIJM93) Rshow
6395 4459 M
399 0 V
921 1628 M
124 16 V
123 24 V
123 33 V
123 40 V
124 49 V
123 53 V
123 60 V
124 63 V
123 65 V
123 67 V
123 67 V
124 67 V
123 65 V
123 63 V
123 61 V
124 57 V
123 54 V
123 51 V
124 46 V
123 43 V
123 38 V
123 35 V
124 32 V
123 28 V
123 24 V
124 22 V
123 18 V
123 16 V
123 14 V
124 12 V
123 9 V
123 9 V
124 6 V
123 6 V
123 4 V
123 4 V
124 3 V
123 2 V
123 1 V
123 2 V
124 1 V
123 0 V
123 1 V
124 0 V
123 1 V
123 0 V
123 0 V
124 0 V
123 1 V
1.000 UL
LT3
6311 4319 M
(PARIS) Rshow
6395 4319 M
399 0 V
1414 4639 M
124 -705 V
123 -532 V
123 -379 V
124 -253 V
123 -156 V
123 -85 V
123 -34 V
124 0 V
123 21 V
123 34 V
123 40 V
124 42 V
123 40 V
123 38 V
124 35 V
123 31 V
123 27 V
123 23 V
124 20 V
123 17 V
123 15 V
124 12 V
123 10 V
123 9 V
123 8 V
124 6 V
123 6 V
123 4 V
124 4 V
123 3 V
123 3 V
123 3 V
124 2 V
123 2 V
123 1 V
123 2 V
124 1 V
123 1 V
123 1 V
124 1 V
123 0 V
123 1 V
123 1 V
124 0 V
123 1 V
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
Fig10.eps0100664000076700007670000003447207443366525011412 0ustar  RiskaRiska%!PS-Adobe-2.0 EPSF-2.0
%%Title: vpmin.eps
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Mar 12 13:58:12 2002
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -46 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
798 420 M
63 0 V
6101 0 R
-63 0 V
714 420 M
(0) Rshow
798 865 M
63 0 V
6101 0 R
-63 0 V
714 865 M
(1000) Rshow
798 1310 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(2000) Rshow
798 1756 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(3000) Rshow
798 2201 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(4000) Rshow
798 2646 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(5000) Rshow
798 3091 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(6000) Rshow
798 3536 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(7000) Rshow
798 3982 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(8000) Rshow
798 4427 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(9000) Rshow
798 4872 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(10000) Rshow
798 420 M
0 63 V
0 4389 R
0 -63 V
798 280 M
(0) Cshow
1414 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.2) Cshow
2031 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.4) Cshow
2647 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.6) Cshow
3264 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.8) Cshow
3880 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1) Cshow
4496 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.2) Cshow
5113 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.4) Cshow
5729 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.6) Cshow
6346 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.8) Cshow
6962 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(2) Cshow
1.000 UL
LTb
798 420 M
6164 0 V
0 4452 V
-6164 0 V
798 420 L
140 2646 M
currentpoint gsave translate 90 rotate 0 0 M
([MeV]) Cshow
grestore
3880 70 M
(R [fermi]) Cshow
1.000 UL
LT0
6311 4739 M
(V18 PSEUDOSCALAR) Rshow
6395 4739 M
399 0 V
921 2557 M
124 -33 V
123 -49 V
123 -64 V
123 -73 V
124 -80 V
123 -85 V
123 -88 V
124 -88 V
123 -88 V
123 -86 V
123 -83 V
124 -80 V
123 -79 V
123 -69 V
123 -68 V
124 -64 V
123 -59 V
123 -56 V
124 -51 V
123 -49 V
123 -45 V
123 -41 V
124 -39 V
123 -36 V
123 -34 V
124 -31 V
123 -29 V
123 -27 V
123 -25 V
124 -24 V
123 -22 V
123 -21 V
124 -19 V
123 -18 V
123 -17 V
123 -16 V
124 -15 V
123 -14 V
123 -14 V
123 -12 V
124 -12 V
123 -11 V
123 -11 V
124 -10 V
123 -9 V
123 -9 V
123 -9 V
124 -8 V
123 -7 V
1.000 UL
LT1
6311 4599 M
(CD BONN) Rshow
6395 4599 M
399 0 V
1414 4556 M
62 -291 V
62 -263 V
61 -240 V
62 -218 V
62 -199 V
61 -182 V
62 -166 V
62 -152 V
61 -141 V
62 -129 V
61 -119 V
62 -109 V
62 -102 V
61 -94 V
62 -87 V
62 -81 V
61 -76 V
62 -70 V
62 -66 V
61 -62 V
62 -58 V
61 -53 V
62 -51 V
62 -48 V
61 -45 V
62 -43 V
62 -39 V
61 -38 V
62 -36 V
62 -33 V
61 -33 V
62 -30 V
62 -29 V
61 -27 V
62 -26 V
61 -25 V
62 -23 V
62 -23 V
61 -21 V
62 -21 V
62 -19 V
61 -19 V
62 -18 V
62 -17 V
61 -17 V
62 -15 V
61 -15 V
62 -15 V
62 -14 V
61 -13 V
62 -13 V
62 -12 V
61 -12 V
62 -12 V
62 -11 V
61 -10 V
62 -11 V
62 -9 V
61 -10 V
62 -9 V
61 -9 V
62 -8 V
62 -9 V
61 -8 V
62 -7 V
62 -8 V
61 -7 V
62 -7 V
62 -7 V
61 -6 V
62 -6 V
61 -6 V
62 -6 V
62 -6 V
61 -6 V
62 -5 V
62 -5 V
61 -5 V
62 -5 V
62 -5 V
61 -4 V
62 -5 V
62 -4 V
61 -5 V
62 -4 V
61 -4 V
62 -3 V
62 -4 V
61 -4 V
62 -3 V
1.000 UL
LT2
6311 4459 M
(NIJM 93) Rshow
6395 4459 M
399 0 V
921 2733 M
124 -39 V
123 -62 V
123 -83 V
123 -98 V
124 -110 V
123 -116 V
123 -118 V
124 -117 V
123 -112 V
123 -106 V
123 -99 V
124 -90 V
123 -82 V
123 -74 V
123 -68 V
124 -60 V
123 -55 V
123 -51 V
124 -46 V
123 -43 V
123 -39 V
123 -37 V
124 -35 V
123 -32 V
123 -30 V
124 -28 V
123 -27 V
123 -25 V
123 -23 V
124 -22 V
123 -21 V
123 -20 V
124 -18 V
123 -17 V
123 -16 V
123 -15 V
124 -15 V
123 -13 V
123 -13 V
123 -12 V
124 -11 V
123 -11 V
123 -10 V
124 -9 V
123 -9 V
123 -8 V
123 -8 V
124 -8 V
123 -7 V
1.000 UL
LT3
6311 4319 M
(PARIS) Rshow
6395 4319 M
399 0 V
860 2964 M
61 -28 V
62 -42 V
62 -53 V
61 -60 V
62 -66 V
61 -70 V
62 -72 V
62 -74 V
61 -73 V
62 -72 V
62 -71 V
61 -69 V
62 -67 V
62 -67 V
61 -59 V
62 -60 V
62 -56 V
61 -54 V
62 -52 V
61 -49 V
62 -46 V
62 -45 V
61 -42 V
62 -40 V
62 -39 V
61 -37 V
62 -35 V
62 -34 V
61 -32 V
62 -30 V
61 -29 V
62 -28 V
62 -28 V
61 -25 V
62 -25 V
62 -24 V
61 -23 V
62 -23 V
62 -21 V
61 -21 V
62 -19 V
62 -19 V
61 -19 V
62 -18 V
61 -17 V
62 -17 V
62 -16 V
61 -16 V
62 -15 V
62 -15 V
61 -14 V
62 -14 V
62 -13 V
61 -13 V
62 -13 V
61 -12 V
62 -12 V
62 -12 V
61 -11 V
62 -11 V
62 -10 V
61 -10 V
62 -10 V
62 -10 V
61 -9 V
62 -9 V
62 -9 V
61 -9 V
62 -8 V
61 -8 V
62 -8 V
62 -8 V
61 -7 V
62 -8 V
62 -7 V
61 -6 V
62 -7 V
62 -7 V
61 -6 V
62 -6 V
61 -6 V
62 -6 V
62 -5 V
61 -6 V
62 -5 V
62 -5 V
61 -5 V
62 -5 V
62 -5 V
61 -5 V
62 -4 V
62 -5 V
61 -4 V
62 -4 V
61 -4 V
62 -4 V
62 -4 V
61 -4 V
62 -3 V
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
Fig11.eps0100600000076700007670000000675207452561604011374 0ustar  RiskaRiska%!PS-Adobe-2.0 EPSF-2.0
%%Title: Fig11a.eps
%%Creator: fig2dev Version 3.2 Patchlevel 0-beta3
%%CreationDate: Wed Apr  3 15:21:16 2002
%%For: riska@rock.helsinki.fi (Dan-Olof Riska)
%%Orientation: Portrait
%%BoundingBox: 0 0 418 272
%%Pages: 0
%%BeginSetup
%%EndSetup
%%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-88.0 414.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n -1000 7900 m -1000 -1000 l 9422 -1000 l 9422 7900 l cp clip
 0.06000 0.06000 sc
% Polyline
15.000 slw
n 4200 2400 m 4200 5400 l gs col0 s gr 
% Polyline
 [135] 0 sd
n 2400 3900 m 4200 3900 l gs col0 s gr  [] 0 sd
% Polyline
 [90] 0 sd
n 2400 3900 m 1500 2700 l gs col0 s gr  [] 0 sd
% Polyline
n 6600 2400 m 6600 5400 l gs col0 s gr 
% Polyline
n 8400 2400 m 8400 5400 l gs col0 s gr 
% Polyline
n 2400 2400 m 2400 5400 l gs col0 s gr 
% Polyline
n 8393 5400 m 8408 5400 l gs col0 s gr
/Times-Roman ff 270.00 scf sf
7500 6900 m
gs 1 -1 sc (b) col0 sh gr
% Polyline
 [135] 0 sd
n 6600 3900 m 8400 3900 l gs col0 s gr  [] 0 sd
% Polyline
 [90] 0 sd
n 7500 3900 m 7500 2400 l gs col0 s gr  [] 0 sd
% Polyline
n 7493 2400 m 7508 2400 l gs col0 s gr
/Times-Roman ff 240.00 scf sf
3300 6900 m
gs 1 -1 sc (a) col0 sh gr
$F2psEnd
rs
64000076700007670000003210007444341075011307 0ustar  RiskaRiska%!PS-Adobe-2.0 EPSF-2.0
%%Title: Xvsmin.eps
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Mar 15 11:43:23 2002
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -46 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
714 420 M
63 0 V
6185 0 R
-63 0 V
630 420 M
(-900) Rshow
714 915 M
63 0 V
6185 0 R
-63 0 V
630 915 M
(-800) Rshow
714 1409 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(-700) Rshow
714 1904 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(-600) Rshow
714 2399 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(-500) Rshow
714 2893 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(-400) Rshow
714 3388 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(-300) Rshow
714 3883 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(-200) Rshow
714 4377 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(-100) Rshow
714 4872 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(0) Rshow
714 420 M
0 63 V
0 4389 R
0 -63 V
714 280 M
(0) Cshow
1339 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.2) Cshow
1964 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.4) Cshow
2588 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.6) Cshow
3213 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.8) Cshow
3838 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1) Cshow
4463 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.2) Cshow
5088 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.4) Cshow
5712 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.6) Cshow
6337 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.8) Cshow
6962 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(2) Cshow
1.000 UL
LTb
714 420 M
6248 0 V
0 4452 V
-6248 0 V
714 420 L
140 2646 M
currentpoint gsave translate 90 rotate 0 0 M
([MeV]) Cshow
grestore
3838 70 M
(R [fermi]) Cshow
1.000 UL
LT0
6311 4739 M
(V18 SCALAR) Rshow
6395 4739 M
399 0 V
839 3356 M
125 -25 V
125 -12 V
125 4 V
125 19 V
125 35 V
125 47 V
125 57 V
125 66 V
125 73 V
125 80 V
125 83 V
124 85 V
125 87 V
125 85 V
125 85 V
125 81 V
125 77 V
125 72 V
125 67 V
125 61 V
125 55 V
125 50 V
125 44 V
125 38 V
125 34 V
125 29 V
125 24 V
125 22 V
125 17 V
125 15 V
125 12 V
125 11 V
125 8 V
125 6 V
125 6 V
125 4 V
124 4 V
125 2 V
125 2 V
125 2 V
125 1 V
125 1 V
125 1 V
125 0 V
125 0 V
125 1 V
125 0 V
125 0 V
125 0 V
1.000 UL
LT1
6311 4599 M
(CD Bonn) Rshow
6395 4599 M
399 0 V
1464 551 M
125 897 V
125 691 V
125 536 V
125 419 V
125 331 V
125 263 V
124 210 V
125 169 V
125 137 V
125 111 V
125 91 V
125 75 V
125 62 V
125 51 V
125 42 V
125 36 V
125 30 V
125 25 V
125 21 V
125 17 V
125 15 V
125 13 V
125 11 V
125 9 V
125 8 V
125 7 V
125 6 V
125 5 V
125 4 V
125 4 V
125 3 V
124 3 V
125 2 V
125 2 V
1.000 UL
LT2
6311 4459 M
(NIJM93) Rshow
6395 4459 M
399 0 V
839 2529 M
125 36 V
125 60 V
125 81 V
125 99 V
125 114 V
125 125 V
125 134 V
125 138 V
125 139 V
125 137 V
125 133 V
124 127 V
125 118 V
125 110 V
125 99 V
125 91 V
125 81 V
125 72 V
125 63 V
125 55 V
125 48 V
125 42 V
125 36 V
125 30 V
125 27 V
125 22 V
125 19 V
125 17 V
125 14 V
125 12 V
125 10 V
125 8 V
125 7 V
125 7 V
125 5 V
125 4 V
124 4 V
125 3 V
125 3 V
1.000 UL
LT3
6311 4319 M
(PARIS) Rshow
6395 4319 M
399 0 V
1214 494 M
125 176 V
125 254 V
125 310 V
125 345 V
125 358 V
125 354 V
125 339 V
125 313 V
124 284 V
125 252 V
125 220 V
125 191 V
125 163 V
125 138 V
125 116 V
125 98 V
125 81 V
125 67 V
125 55 V
125 46 V
125 38 V
125 31 V
125 26 V
125 21 V
125 18 V
125 14 V
125 12 V
125 10 V
125 8 V
125 6 V
125 6 V
125 4 V
125 4 V
124 3 V
125 3 V
125 2 V
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
Fig3.eps0100664000076700007670000003407607443671224011327 0ustar  RiskaRiska%!PS-Adobe-2.0 EPSF-2.0
%%Title: vvpl.eps
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Mar 13 17:38:58 2002
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -46 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
714 420 M
63 0 V
6185 0 R
-63 0 V
630 420 M
(0) Rshow
714 865 M
63 0 V
6185 0 R
-63 0 V
630 865 M
(200) Rshow
714 1310 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(400) Rshow
714 1756 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(600) Rshow
714 2201 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(800) Rshow
714 2646 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(1000) Rshow
714 3091 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(1200) Rshow
714 3536 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(1400) Rshow
714 3982 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(1600) Rshow
714 4427 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(1800) Rshow
714 4872 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(2000) Rshow
714 420 M
0 63 V
0 4389 R
0 -63 V
714 280 M
(0) Cshow
1339 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.2) Cshow
1964 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.4) Cshow
2588 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.6) Cshow
3213 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.8) Cshow
3838 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1) Cshow
4463 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.2) Cshow
5088 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.4) Cshow
5712 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.6) Cshow
6337 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.8) Cshow
6962 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(2) Cshow
1.000 UL
LTb
714 420 M
6248 0 V
0 4452 V
-6248 0 V
714 420 L
140 2646 M
currentpoint gsave translate 90 rotate 0 0 M
([MeV]) Cshow
grestore
3838 70 M
(R [fermi]) Cshow
1.000 UL
LT0
6311 4739 M
(V18 VECTOR) Rshow
6395 4739 M
399 0 V
776 4048 M
63 -13 V
62 -22 V
63 -34 V
62 -40 V
63 -51 V
62 -58 V
63 -64 V
62 -74 V
63 -80 V
62 -85 V
63 -91 V
62 -95 V
63 -101 V
62 -102 V
63 -105 V
62 -107 V
63 -109 V
62 -109 V
63 -109 V
62 -109 V
63 -108 V
62 -106 V
63 -105 V
62 -102 V
62 -100 V
63 -97 V
62 -93 V
63 -91 V
62 -86 V
63 -83 V
62 -79 V
63 -74 V
62 -71 V
63 -67 V
62 -63 V
63 -59 V
62 -56 V
63 -51 V
62 -49 V
63 -44 V
62 -42 V
63 -38 V
62 -36 V
63 -33 V
62 -30 V
63 -27 V
62 -26 V
63 -23 V
62 -22 V
62 -19 V
63 -18 V
62 -17 V
63 -14 V
62 -14 V
63 -12 V
62 -12 V
63 -10 V
62 -9 V
63 -8 V
62 -8 V
63 -7 V
62 -6 V
63 -6 V
62 -5 V
63 -4 V
62 -4 V
63 -4 V
62 -3 V
63 -3 V
62 -3 V
63 -2 V
62 -3 V
63 -1 V
62 -2 V
62 -2 V
63 -1 V
62 -1 V
63 -1 V
62 -1 V
63 -1 V
62 -1 V
63 -1 V
62 0 V
63 -1 V
62 0 V
63 -1 V
62 0 V
63 0 V
62 -1 V
63 0 V
62 0 V
63 0 V
62 0 V
63 -1 V
62 0 V
63 0 V
62 0 V
63 0 V
62 0 V
1.000 UL
LT1
6311 4599 M
(CD BONN) Rshow
6395 4599 M
399 0 V
-4955 75 R
125 -826 V
125 -659 V
125 -530 V
124 -426 V
125 -342 V
125 -276 V
125 -223 V
125 -180 V
125 -146 V
3088 947 L
125 -96 V
125 -78 V
125 -64 V
125 -51 V
125 -43 V
125 -35 V
125 -28 V
125 -23 V
125 -19 V
125 -16 V
125 -13 V
125 -10 V
125 -9 V
125 -7 V
125 -6 V
125 -5 V
125 -4 V
125 -4 V
124 -2 V
125 -3 V
125 -2 V
125 -1 V
125 -1 V
125 -2 V
125 0 V
125 -1 V
125 -1 V
125 0 V
125 -1 V
125 0 V
125 0 V
1.000 UL
LT2
6311 4459 M
(NIJM 93) Rshow
6395 4459 M
399 0 V
792 3957 M
78 -24 V
78 -38 V
78 -51 V
79 -72 V
78 -80 V
78 -93 V
78 -103 V
78 -113 V
78 -120 V
78 -127 V
78 -134 V
78 -136 V
78 -138 V
79 -137 V
78 -138 V
78 -136 V
78 -134 V
78 -130 V
78 -125 V
78 -120 V
78 -115 V
78 -109 V
78 -102 V
79 -96 V
78 -90 V
78 -83 V
78 -77 V
78 -71 V
78 -65 V
78 -60 V
78 -54 V
78 -49 V
78 -44 V
157 -76 V
78 -33 V
78 -29 V
78 -26 V
78 -23 V
78 -21 V
78 -18 V
78 -17 V
78 -14 V
79 -13 V
78 -12 V
78 -10 V
78 -9 V
78 -8 V
78 -7 V
78 -7 V
78 -5 V
78 -5 V
78 -5 V
79 -4 V
78 -3 V
78 -3 V
78 -3 V
78 -2 V
78 -2 V
78 -2 V
78 -2 V
78 -2 V
78 -1 V
79 -1 V
78 -1 V
78 -1 V
78 -1 V
78 -1 V
78 0 V
78 -1 V
78 -1 V
78 0 V
78 0 V
79 -1 V
78 0 V
78 0 V
78 -1 V
78 0 V
78 0 V
1.000 UL
LT3
6311 4319 M
(PARIS) Rshow
6395 4319 M
399 0 V
1214 4640 M
125 -253 V
125 -279 V
125 -298 V
125 -314 V
125 -320 V
125 -319 V
125 -302 V
125 -284 V
124 -259 V
125 -234 V
125 -207 V
125 -181 V
125 -156 V
125 -133 V
3088 988 L
125 -95 V
125 -80 V
125 -67 V
125 -55 V
125 -46 V
125 -38 V
125 -31 V
125 -26 V
125 -22 V
125 -17 V
125 -15 V
125 -12 V
125 -10 V
125 -8 V
125 -7 V
125 -6 V
125 -5 V
125 -4 V
124 -3 V
125 -3 V
125 -3 V
125 -2 V
125 -1 V
125 -2 V
125 -1 V
125 -1 V
125 -1 V
125 -1 V
125 -1 V
125 0 V
125 -1 V
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
Fig4.eps0100664000076700007670000003346707444342051011325 0ustar  RiskaRiska%!PS-Adobe-2.0 EPSF-2.0
%%Title: vvmin.eps
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Mar 15 11:51:36 2002
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -46 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
714 420 M
63 0 V
6185 0 R
-63 0 V
630 420 M
(0) Rshow
714 915 M
63 0 V
6185 0 R
-63 0 V
630 915 M
(200) Rshow
714 1409 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(400) Rshow
714 1904 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(600) Rshow
714 2399 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(800) Rshow
714 2893 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(1000) Rshow
714 3388 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(1200) Rshow
714 3883 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(1400) Rshow
714 4377 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(1600) Rshow
714 4872 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(1800) Rshow
714 420 M
0 63 V
0 4389 R
0 -63 V
714 280 M
(0) Cshow
1339 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.2) Cshow
1964 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.4) Cshow
2588 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.6) Cshow
3213 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.8) Cshow
3838 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1) Cshow
4463 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.2) Cshow
5088 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.4) Cshow
5712 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.6) Cshow
6337 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.8) Cshow
6962 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(2) Cshow
1.000 UL
LTb
714 420 M
6248 0 V
0 4452 V
-6248 0 V
714 420 L
140 2646 M
currentpoint gsave translate 90 rotate 0 0 M
([MeV]) Cshow
grestore
3838 70 M
(R [fermi]) Cshow
1.000 UL
LT0
6311 4739 M
(V18 VECTOR) Rshow
6395 4739 M
399 0 V
776 1167 M
63 9 V
62 8 V
63 6 V
62 5 V
63 2 V
62 -1 V
63 -2 V
62 -4 V
63 -5 V
62 -8 V
63 -10 V
62 -10 V
63 -13 V
62 -14 V
63 -14 V
62 -17 V
63 -16 V
62 -18 V
63 -19 V
62 -20 V
63 -20 V
62 -20 V
63 -21 V
62 -22 V
62 -21 V
63 -22 V
62 -21 V
63 -22 V
62 -21 V
63 -22 V
62 -20 V
63 -21 V
62 -20 V
63 -19 V
62 -19 V
63 -19 V
62 -17 V
63 -17 V
62 -17 V
63 -15 V
62 -15 V
63 -15 V
62 -13 V
63 -13 V
62 -12 V
63 -11 V
62 -11 V
63 -10 V
62 -9 V
62 -9 V
63 -8 V
62 -7 V
63 -7 V
62 -7 V
63 -6 V
62 -5 V
63 -5 V
62 -5 V
63 -4 V
62 -4 V
63 -4 V
62 -3 V
63 -3 V
62 -2 V
63 -3 V
62 -2 V
63 -2 V
62 -2 V
63 -1 V
62 -2 V
63 -1 V
62 -1 V
63 -1 V
62 -1 V
62 -1 V
63 0 V
62 -1 V
63 -1 V
62 0 V
63 -1 V
62 0 V
63 0 V
62 -1 V
63 0 V
62 0 V
63 0 V
62 0 V
63 0 V
62 -1 V
63 0 V
62 0 V
63 0 V
62 0 V
63 0 V
62 0 V
63 0 V
62 0 V
63 0 V
62 0 V
1.000 UL
LT1
6311 4599 M
(CD BONN) Rshow
6395 4599 M
399 0 V
-5705 68 R
125 -797 V
125 -643 V
125 -522 V
125 -423 V
125 -343 V
125 -279 V
125 -227 V
125 -184 V
125 -150 V
2338 976 L
2463 876 L
125 -81 V
125 -67 V
125 -55 V
125 -45 V
125 -36 V
125 -30 V
125 -25 V
125 -21 V
125 -16 V
125 -14 V
125 -11 V
125 -10 V
125 -8 V
125 -6 V
125 -5 V
125 -5 V
125 -3 V
125 -3 V
125 -3 V
125 -2 V
125 -1 V
125 -2 V
125 -1 V
124 -1 V
125 -1 V
125 -1 V
125 0 V
125 -1 V
125 0 V
125 0 V
125 -1 V
125 0 V
125 0 V
125 0 V
125 0 V
125 0 V
1.000 UL
LT2
6311 4459 M
(NIJM 93) Rshow
6395 4459 M
399 0 V
839 1672 M
125 -21 V
125 -35 V
125 -46 V
125 -57 V
125 -66 V
125 -71 V
125 -76 V
125 -79 V
125 -78 V
125 -77 V
125 -73 V
124 -70 V
125 -65 V
125 -59 V
125 -54 V
125 -47 V
125 -42 V
125 -37 V
125 -31 V
125 -27 V
125 -23 V
125 -20 V
125 -16 V
125 -14 V
125 -12 V
125 -9 V
125 -8 V
125 -7 V
125 -5 V
125 -4 V
125 -4 V
125 -3 V
125 -3 V
125 -2 V
125 -2 V
125 -1 V
124 -2 V
125 -1 V
125 0 V
125 -1 V
125 -1 V
125 0 V
125 -1 V
125 0 V
125 0 V
125 -1 V
125 0 V
125 0 V
125 0 V
1.000 UL
LT3
6311 4319 M
(PARIS) Rshow
6395 4319 M
399 0 V
839 2708 M
250 -52 V
125 -47 V
125 -88 V
125 -127 V
125 -155 V
125 -173 V
125 -178 V
125 -178 V
125 -169 V
125 -156 V
124 -142 V
125 -126 V
125 -111 V
125 -95 V
125 -81 V
125 -69 V
125 -59 V
125 -48 V
125 -41 V
125 -33 V
125 -28 V
125 -23 V
125 -19 V
125 -16 V
125 -13 V
125 -10 V
125 -9 V
125 -7 V
125 -6 V
125 -5 V
125 -4 V
125 -3 V
125 -3 V
125 -2 V
125 -2 V
124 -2 V
125 -1 V
125 -1 V
125 -1 V
125 -1 V
125 -1 V
125 0 V
125 -1 V
125 0 V
125 0 V
125 -1 V
125 0 V
125 0 V
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
Fig5.eps0100664000076700007670000003230207445323251011313 0ustar  RiskaRiska%!PS-Adobe-2.0 EPSF-2.0
%%Title: vtpl.eps
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Mar 18 10:34:48 2002
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -46 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
714 420 M
63 0 V
6185 0 R
-63 0 V
630 420 M
(-400) Rshow
714 915 M
63 0 V
6185 0 R
-63 0 V
630 915 M
(-300) Rshow
714 1409 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(-200) Rshow
714 1904 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(-100) Rshow
714 2399 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(0) Rshow
714 2893 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(100) Rshow
714 3388 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(200) Rshow
714 3883 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(300) Rshow
714 4377 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(400) Rshow
714 4872 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(500) Rshow
714 420 M
0 63 V
0 4389 R
0 -63 V
714 280 M
(0) Cshow
1339 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.2) Cshow
1964 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.4) Cshow
2588 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.6) Cshow
3213 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.8) Cshow
3838 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1) Cshow
4463 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.2) Cshow
5088 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.4) Cshow
5712 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.6) Cshow
6337 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.8) Cshow
6962 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(2) Cshow
1.000 UL
LTb
714 420 M
6248 0 V
0 4452 V
-6248 0 V
714 420 L
140 2646 M
currentpoint gsave translate 90 rotate 0 0 M
([MeV]) Cshow
grestore
3838 70 M
(R [fermi]) Cshow
1.000 UL
LT0
6311 4739 M
(V18 TENSOR) Rshow
6395 4739 M
399 0 V
839 2634 M
125 56 V
125 18 V
125 -13 V
125 -38 V
125 -53 V
125 -62 V
125 -62 V
125 -58 V
125 -50 V
125 -40 V
125 -29 V
124 -19 V
125 -11 V
125 -2 V
125 3 V
125 8 V
125 10 V
125 12 V
125 14 V
125 13 V
125 13 V
125 12 V
125 11 V
125 10 V
125 9 V
125 7 V
125 6 V
125 5 V
125 4 V
125 3 V
125 2 V
125 1 V
125 1 V
125 0 V
125 0 V
125 0 V
124 -1 V
125 0 V
125 -1 V
125 -1 V
125 -2 V
125 -1 V
125 -1 V
125 -1 V
125 -1 V
125 -1 V
125 -1 V
125 0 V
125 -1 V
1.000 UL
LT1
6311 4599 M
(NIJM 93) Rshow
6395 4599 M
399 0 V
839 1899 M
125 15 V
125 25 V
125 33 V
125 39 V
125 44 V
125 46 V
125 46 V
125 45 V
125 43 V
125 38 V
125 34 V
124 29 V
125 24 V
125 19 V
125 14 V
125 10 V
125 8 V
125 4 V
125 3 V
125 0 V
125 0 V
125 -1 V
125 -2 V
125 -1 V
125 -2 V
125 -2 V
125 -1 V
125 -2 V
125 -1 V
125 -1 V
125 -1 V
125 -1 V
125 -1 V
125 0 V
125 -1 V
125 0 V
124 -1 V
125 0 V
125 0 V
125 0 V
125 -1 V
125 0 V
125 0 V
125 0 V
125 0 V
125 0 V
125 0 V
125 0 V
125 0 V
1.000 UL
LT2
6311 4459 M
(PARIS) Rshow
6395 4459 M
399 0 V
964 4583 M
62 -1151 V
63 -1063 V
62 -670 V
63 -481 V
62 -326 V
63 -186 V
62 -24 V
63 1 V
62 89 V
63 108 V
62 132 V
63 132 V
62 154 V
63 141 V
62 140 V
63 133 V
62 118 V
63 106 V
62 96 V
63 83 V
62 72 V
62 62 V
63 53 V
62 43 V
63 36 V
62 28 V
63 24 V
62 18 V
63 13 V
62 10 V
63 7 V
62 4 V
63 2 V
62 0 V
63 0 V
62 -2 V
63 -3 V
62 -3 V
63 -4 V
62 -4 V
63 -4 V
62 -5 V
63 -4 V
62 -4 V
63 -4 V
62 -3 V
62 -4 V
63 -3 V
62 -4 V
63 -3 V
62 -2 V
63 -3 V
62 -2 V
63 -3 V
62 -2 V
63 -2 V
62 -1 V
63 -2 V
62 -1 V
63 -2 V
62 -1 V
63 -1 V
62 -1 V
63 -1 V
62 -1 V
63 -1 V
62 0 V
63 -1 V
62 -1 V
63 0 V
62 -1 V
62 0 V
63 -1 V
62 0 V
63 0 V
62 -1 V
63 0 V
62 0 V
63 0 V
62 -1 V
63 0 V
62 0 V
63 0 V
62 0 V
63 0 V
62 -1 V
63 0 V
62 0 V
63 0 V
62 0 V
63 0 V
62 0 V
63 0 V
62 0 V
63 0 V
62 0 V
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
Fig6.eps0100664000076700007670000003264507445323423011327 0ustar  RiskaRiska%!PS-Adobe-2.0 EPSF-2.0
%%Title: vtmin.eps
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Mar 18 10:36:34 2002
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -46 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
798 420 M
63 0 V
6101 0 R
-63 0 V
714 420 M
(-1000) Rshow
798 865 M
63 0 V
6101 0 R
-63 0 V
714 865 M
(-800) Rshow
798 1310 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(-600) Rshow
798 1756 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(-400) Rshow
798 2201 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(-200) Rshow
798 2646 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(0) Rshow
798 3091 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(200) Rshow
798 3536 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(400) Rshow
798 3982 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(600) Rshow
798 4427 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(800) Rshow
798 4872 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(1000) Rshow
798 420 M
0 63 V
0 4389 R
0 -63 V
798 280 M
(0) Cshow
1414 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.2) Cshow
2031 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.4) Cshow
2647 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.6) Cshow
3264 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.8) Cshow
3880 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1) Cshow
4496 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.2) Cshow
5113 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.4) Cshow
5729 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.6) Cshow
6346 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.8) Cshow
6962 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(2) Cshow
1.000 UL
LTb
798 420 M
6164 0 V
0 4452 V
-6164 0 V
798 420 L
140 2646 M
currentpoint gsave translate 90 rotate 0 0 M
([MeV]) Cshow
grestore
3880 70 M
(R [fermi]) Cshow
1.000 UL
LT0
6311 4739 M
(V18 TENSOR) Rshow
6395 4739 M
399 0 V
921 3166 M
124 -44 V
123 -40 V
123 -37 V
123 -35 V
124 -30 V
123 -30 V
123 -29 V
124 -29 V
123 -28 V
123 -28 V
123 -26 V
124 -26 V
123 -23 V
123 -22 V
123 -20 V
124 -17 V
123 -14 V
123 -13 V
124 -10 V
123 -8 V
123 -6 V
123 -4 V
124 -4 V
123 -2 V
123 -1 V
124 -1 V
123 0 V
123 0 V
123 1 V
124 0 V
123 1 V
123 1 V
124 0 V
123 1 V
123 1 V
123 0 V
124 1 V
123 0 V
123 0 V
123 1 V
124 0 V
123 0 V
123 0 V
124 0 V
123 0 V
123 0 V
123 0 V
124 0 V
123 1 V
1.000 UL
LT1
6311 4599 M
(CD BONN) Rshow
6395 4599 M
399 0 V
1538 462 M
123 1082 V
123 612 V
124 346 V
123 190 V
123 100 V
123 45 V
124 15 V
123 -4 V
123 -13 V
123 -18 V
124 -19 V
123 -18 V
123 -18 V
124 -16 V
123 -15 V
123 -13 V
123 -11 V
124 -9 V
123 -8 V
123 -7 V
124 -6 V
123 -5 V
123 -4 V
123 -4 V
124 -3 V
123 -2 V
123 -2 V
124 -2 V
123 -1 V
123 -2 V
123 -1 V
124 -1 V
123 0 V
123 -1 V
123 0 V
124 -1 V
123 0 V
123 0 V
124 -1 V
123 0 V
123 0 V
123 0 V
124 0 V
123 0 V
1.000 UL
LT2
6311 4459 M
(NIJM 93) Rshow
6395 4459 M
399 0 V
921 1020 M
124 50 V
123 80 V
123 106 V
123 127 V
124 140 V
123 149 V
123 150 V
124 147 V
123 137 V
123 125 V
123 110 V
124 94 V
123 78 V
123 62 V
123 47 V
124 35 V
123 24 V
123 15 V
124 8 V
123 3 V
123 0 V
123 -3 V
124 -5 V
123 -5 V
123 -5 V
124 -6 V
123 -5 V
123 -4 V
123 -5 V
124 -3 V
123 -3 V
123 -3 V
124 -2 V
123 -2 V
123 -2 V
123 -1 V
124 -1 V
123 -1 V
123 -1 V
123 0 V
124 -1 V
123 0 V
123 -1 V
124 0 V
123 0 V
123 -1 V
123 0 V
124 0 V
123 0 V
1.000 UL
LT3
6311 4319 M
(PARIS) Rshow
6395 4319 M
399 0 V
921 4556 M
124 -265 V
123 -296 V
123 -279 V
123 -240 V
124 -197 V
123 -158 V
123 -123 V
124 -93 V
123 -71 V
123 -52 V
123 -39 V
124 -28 V
123 -20 V
123 -15 V
123 -10 V
124 -8 V
123 -5 V
123 -3 V
124 -3 V
123 -1 V
123 -2 V
123 0 V
124 -1 V
123 0 V
123 0 V
124 -1 V
123 0 V
123 0 V
123 0 V
124 0 V
123 0 V
123 0 V
124 0 V
123 0 V
123 0 V
123 0 V
124 0 V
123 0 V
123 0 V
123 0 V
124 0 V
123 0 V
123 0 V
124 0 V
123 0 V
123 0 V
123 0 V
124 0 V
123 0 V
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
0100664000076700007670000003135707445324116011327 0ustar  RiskaRiska%!PS-Adobe-2.0 EPSF-2.0
%%Title: vapl.eps
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Mar 18 10:41:49 2002
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -46 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
714 420 M
63 0 V
6185 0 R
-63 0 V
630 420 M
(-200) Rshow
714 865 M
63 0 V
6185 0 R
-63 0 V
630 865 M
(-100) Rshow
714 1310 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(0) Rshow
714 1756 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(100) Rshow
714 2201 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(200) Rshow
714 2646 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(300) Rshow
714 3091 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(400) Rshow
714 3536 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(500) Rshow
714 3982 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(600) Rshow
714 4427 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(700) Rshow
714 4872 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(800) Rshow
714 420 M
0 63 V
0 4389 R
0 -63 V
714 280 M
(0) Cshow
1339 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.2) Cshow
1964 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.4) Cshow
2588 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.6) Cshow
3213 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.8) Cshow
3838 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1) Cshow
4463 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.2) Cshow
5088 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.4) Cshow
5712 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.6) Cshow
6337 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.8) Cshow
6962 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(2) Cshow
1.000 UL
LTb
714 420 M
6248 0 V
0 4452 V
-6248 0 V
714 420 L
140 2646 M
currentpoint gsave translate 90 rotate 0 0 M
([MeV]) Cshow
grestore
3838 70 M
(R [fermi]) Cshow
1.000 UL
LT0
6311 4739 M
(V18 AXIAL VECTOR) Rshow
6395 4739 M
399 0 V
839 930 M
125 38 V
125 0 V
125 -31 V
125 -48 V
125 -54 V
125 -48 V
125 -35 V
125 -16 V
125 5 V
125 26 V
125 45 V
124 57 V
125 67 V
125 70 V
125 69 V
125 64 V
125 58 V
125 50 V
125 40 V
125 31 V
125 23 V
125 16 V
125 9 V
125 5 V
125 0 V
125 -3 V
125 -4 V
125 -5 V
125 -6 V
125 -6 V
125 -6 V
125 -6 V
125 -5 V
125 -4 V
125 -4 V
125 -3 V
124 -2 V
125 -2 V
125 -2 V
125 -1 V
125 -1 V
125 -1 V
125 0 V
125 -1 V
125 0 V
125 0 V
125 0 V
125 0 V
125 1 V
1.000 UL
LT1
6311 4599 M
(PARIS) Rshow
6395 4599 M
399 0 V
1151 4752 M
63 -1118 V
62 -908 V
63 -707 V
62 -489 V
63 -396 V
62 -254 V
63 -181 V
62 -110 V
63 -67 V
62 -9 V
63 10 V
62 37 V
63 52 V
62 57 V
63 61 V
62 64 V
63 62 V
62 59 V
62 56 V
63 52 V
62 48 V
63 41 V
62 38 V
63 33 V
62 29 V
63 25 V
62 21 V
63 18 V
62 15 V
63 13 V
62 10 V
63 8 V
62 7 V
63 5 V
62 4 V
63 3 V
62 2 V
63 1 V
62 1 V
63 0 V
62 0 V
63 -1 V
62 0 V
62 -1 V
63 -2 V
62 -1 V
63 -1 V
62 -1 V
63 -2 V
62 -1 V
63 -1 V
62 -2 V
63 -1 V
62 -1 V
63 -1 V
62 -1 V
63 -1 V
62 -1 V
63 -1 V
62 -1 V
63 -1 V
62 -1 V
63 -1 V
62 0 V
63 -1 V
62 -1 V
63 0 V
62 -1 V
62 0 V
63 -1 V
62 0 V
63 -1 V
62 0 V
63 0 V
62 -1 V
63 0 V
62 0 V
63 -1 V
62 0 V
63 0 V
62 0 V
63 -1 V
62 0 V
63 0 V
62 0 V
63 0 V
62 0 V
63 -1 V
62 0 V
63 0 V
62 0 V
63 0 V
62 0 V
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
Fig8.eps0100664000076700007670000003102407452554022011316 0ustar  RiskaRiska%!PS-Adobe-2.0 EPSF-2.0
%%Title: vamin.eps
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Apr  3 13:23:13 2002
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -46 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
714 420 M
63 0 V
6185 0 R
-63 0 V
630 420 M
(-150) Rshow
714 825 M
63 0 V
6185 0 R
-63 0 V
630 825 M
(-100) Rshow
714 1229 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(-50) Rshow
714 1634 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(0) Rshow
714 2039 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(50) Rshow
714 2444 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(100) Rshow
714 2848 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(150) Rshow
714 3253 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(200) Rshow
714 3658 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(250) Rshow
714 4063 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(300) Rshow
714 4467 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(350) Rshow
714 4872 M
63 0 V
6185 0 R
-63 0 V
-6269 0 R
(400) Rshow
714 420 M
0 63 V
0 4389 R
0 -63 V
714 280 M
(0) Cshow
1339 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.2) Cshow
1964 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.4) Cshow
2588 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.6) Cshow
3213 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.8) Cshow
3838 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1) Cshow
4463 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.2) Cshow
5088 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.4) Cshow
5712 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.6) Cshow
6337 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.8) Cshow
6962 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(2) Cshow
1.000 UL
LTb
714 420 M
6248 0 V
0 4452 V
-6248 0 V
714 420 L
140 2646 M
currentpoint gsave translate 90 rotate 0 0 M
([MeV]) Cshow
grestore
3838 70 M
(R [fermi]) Cshow
1.000 UL
LT0
6311 4739 M
(V18 AXIAL VECTOR) Rshow
6395 4739 M
399 0 V
839 1099 M
964 966 L
125 -96 V
125 -61 V
125 -34 V
125 7 V
125 29 V
125 52 V
125 69 V
125 83 V
125 90 V
125 94 V
124 92 V
125 87 V
125 79 V
125 70 V
125 59 V
125 47 V
125 37 V
125 28 V
125 19 V
125 11 V
125 6 V
125 1 V
125 -2 V
125 -5 V
125 -6 V
125 -7 V
125 -7 V
125 -7 V
125 -8 V
125 -6 V
125 -7 V
125 -5 V
125 -5 V
125 -5 V
125 -4 V
124 -3 V
125 -4 V
125 -2 V
125 -2 V
125 -2 V
125 -2 V
125 -1 V
125 -2 V
125 -1 V
125 0 V
125 -1 V
125 -1 V
125 0 V
1.000 UL
LT1
6311 4599 M
(PARIS) Rshow
6395 4599 M
399 0 V
839 4564 M
964 3658 L
125 -839 V
125 -657 V
125 -457 V
125 -280 V
125 -142 V
125 -47 V
125 15 V
125 49 V
125 66 V
125 69 V
124 66 V
125 58 V
125 48 V
125 38 V
125 29 V
125 21 V
125 14 V
125 8 V
125 4 V
125 1 V
125 -2 V
125 -4 V
125 -4 V
125 -6 V
125 -6 V
125 -5 V
125 -6 V
125 -6 V
125 -5 V
125 -4 V
125 -5 V
125 -4 V
125 -3 V
125 -4 V
125 -3 V
124 -2 V
125 -2 V
125 -2 V
125 -2 V
125 -2 V
125 -1 V
125 -1 V
125 -1 V
125 -1 V
125 -1 V
125 -1 V
125 0 V
125 -1 V
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
Fig9.eps0100664000076700007670000003212707443364356011335 0ustar  RiskaRiska%!PS-Adobe-2.0 EPSF-2.0
%%Title: vppl.eps
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Mar 12 13:39:23 2002
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -46 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
798 420 M
63 0 V
6101 0 R
-63 0 V
714 420 M
(-1000) Rshow
798 1162 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(0) Rshow
798 1904 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(1000) Rshow
798 2646 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(2000) Rshow
798 3388 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(3000) Rshow
798 4130 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(4000) Rshow
798 4872 M
63 0 V
6101 0 R
-63 0 V
-6185 0 R
(5000) Rshow
798 420 M
0 63 V
0 4389 R
0 -63 V
798 280 M
(0) Cshow
1414 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.2) Cshow
2031 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.4) Cshow
2647 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.6) Cshow
3264 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(0.8) Cshow
3880 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1) Cshow
4496 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.2) Cshow
5113 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.4) Cshow
5729 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.6) Cshow
6346 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(1.8) Cshow
6962 420 M
0 63 V
0 4389 R
0 -63 V
0 -4529 R
(2) Cshow
1.000 UL
LTb
798 420 M
6164 0 V
0 4452 V
-6164 0 V
798 420 L
140 2646 M
currentpoint gsave translate 90 rotate 0 0 M
([MeV]) Cshow
grestore
3880 70 M
(R [fermi]) Cshow
1.000 UL
LT0
6311 4739 M
(V18 PSEUDOSCALAR) Rshow
6395 4739 M
399 0 V
921 3173 M
124 -31 V
123 -54 V
123 -78 V
123 -102 V
124 -122 V
123 -137 V
123 -146 V
124 -152 V
123 -152 V
123 -147 V
123 -139 V
124 -129 V
123 -116 V
123 -103 V
123 -89 V
124 -75 V
123 -63 V
123 -51 V
124 -41 V
123 -31 V
123 -24 V
123 -18 V
124 -12 V
123 -8 V
123 -5 V
124 -2 V
123 -1 V
123 1 V
123 1 V
124 2 V
123 3 V
123 2 V
124 2 V
123 2 V
123 2 V
123 2 V
124 1 V
123 2 V
123 1 V
123 1 V
124 0 V
123 1 V
123 0 V
124 0 V
123 0 V
123 0 V
123 0 V
124 0 V
123 0 V
1.000 UL
LT1
6311 4599 M
(NIJM 93) Rshow
6395 4599 M
399 0 V
921 1223 M
124 -1 V
123 -3 V
123 -3 V
123 -4 V
124 -4 V
123 -5 V
123 -4 V
124 -5 V
123 -4 V
123 -4 V
123 -3 V
124 -3 V
123 -3 V
123 -2 V
123 -2 V
124 -2 V
123 -2 V
123 -1 V
124 -1 V
123 -1 V
123 0 V
123 -1 V
124 0 V
123 -1 V
123 0 V
124 0 V
123 -1 V
123 0 V
123 0 V
124 0 V
123 0 V
123 0 V
124 0 V
123 -1 V
123 0 V
123 0 V
124 0 V
123 0 V
123 0 V
123 0 V
124 0 V
123 0 V
123 0 V
124 0 V
123 0 V
123 0 V
123 0 V
124 0 V
123 0 V
1.000 UL
LT2
6311 4459 M
(PARIS) Rshow
6395 4459 M
399 0 V
860 4863 M
61 -86 V
62 -99 V
62 -108 V
61 -135 V
62 -144 V
61 -153 V
62 -160 V
62 -165 V
61 -163 V
62 -165 V
62 -160 V
61 -159 V
62 -153 V
62 -148 V
61 -141 V
62 -135 V
62 -127 V
61 -120 V
62 -112 V
61 -104 V
62 -97 V
62 -89 V
61 -83 V
62 -76 V
62 -69 V
61 -63 V
62 -57 V
62 -52 V
61 -46 V
62 -42 V
61 -37 V
62 -34 V
62 -30 V
61 -26 V
62 -24 V
62 -21 V
61 -18 V
62 -16 V
62 -14 V
61 -12 V
62 -11 V
62 -9 V
61 -8 V
62 -7 V
61 -5 V
62 -5 V
62 -4 V
61 -4 V
62 -3 V
62 -2 V
61 -2 V
62 -1 V
62 -2 V
61 -1 V
62 0 V
61 -1 V
62 0 V
62 0 V
61 0 V
62 0 V
62 0 V
61 0 V
62 1 V
62 0 V
61 0 V
62 1 V
62 0 V
61 1 V
62 0 V
61 0 V
62 1 V
62 0 V
61 1 V
62 0 V
62 0 V
61 1 V
62 0 V
62 1 V
61 0 V
62 0 V
61 0 V
62 1 V
62 0 V
61 0 V
62 1 V
62 0 V
61 0 V
62 0 V
62 0 V
61 1 V
62 0 V
62 0 V
61 0 V
62 0 V
61 0 V
62 0 V
62 0 V
61 0 V
62 1 V
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
